Learning Neural Implicit Representations with Surface Signal Parameterizations

Neural implicit surface representations have recently emerged as popular alternative to explicit 3D object encodings, such as polygonal meshes, tabulated points, or voxels. While significant work has improved the geometric fidelity of these representations, much less attention is given to their final appearance. Traditional explicit object representations commonly couple the 3D shape data with auxiliary surface-mapped image data, such as diffuse color textures and fine-scale geometric details in normal maps that typically require a mapping of the 3D surface onto a plane, i.e., a surface parameterization; implicit representations, on the other hand, cannot be easily textured due to lack of configurable surface parameterization. Inspired by this digital content authoring methodology, we design a neural network architecture that implicitly encodes the underlying surface parameterization suitable for appearance data. As such, our model remains compatible with existing mesh-based digital content with appearance data. Motivated by recent work that overfits compact networks to individual 3D objects, we present a new weight-encoded neural implicit representation that extends the capability of neural implicit surfaces to enable various common and important applications of texture mapping. Our method outperforms reasonable baselines and state-of-the-art alternatives.

==> figures/architecture.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=0.95]
        \draw (0,0) rectangle (0.5,2) node[pos=.5,rotate=270] {$(x,y,z)$};
        \draw (1,0.5) rectangle (4,1.5) node[pos=.5] {$N\times H$ FC layers};
        \draw (4.5,0) rectangle (5,2) node[pos=.5,rotate=270] {$k$ probabilities};
        \draw (5.5,0.75) rectangle (6,1.25) node[pos=.5] {$c$};

        \draw[red!60,-{Triangle[width=18pt,length=5pt]},line width=10pt] (0.6,1) -- (0.9,1);
        \draw[red!60,-{Triangle[width=18pt,length=5pt]},line width=10pt] (4.1,1) -- (4.4,1);
        \draw[red!60,-{Triangle[width=18pt,length=5pt]},line width=10pt] (5.1,1) -- (5.4,1);

        \draw (5.75,-2) circle [radius=0.25] node {$+$};

        \draw (4.5,-3) rectangle (5,-1.5) node[pos=.5,rotate=270] {$(x,y,z)$};
        \draw (4.5,-1.5) rectangle (5,-1) node[pos=.5] {$c$};
        \draw (1,-2.5) rectangle (4,-1.5) node[pos=.5] {$N\times H$ FC layers};
        \draw (0,-3) rectangle (0.5,-1) node[pos=.5,rotate=270] {$(u,v)$};

        \draw[red!60,-{Triangle[width=18pt,length=5pt]},line width=10pt] (4.4,-2) -- (4.1,-2);
        \draw[red!60,-{Triangle[width=18pt,length=5pt]},line width=10pt] (0.9,-2) -- (0.6,-2);

        \draw[-stealth] (0.25,2) |- (6.5,2.4) |- (6,-2);
        \draw[-stealth] (5.75,0.75) -- (5.75,-1.75);
        \draw[-stealth] (5.5,-2) -- (5,-2);

        \draw [densely dotted,gray,rounded corners=6,thick] (-0.25,-0.15) rectangle (5.25,2.15);
        \node at (2.5,-0.4) {\texttt{point2component}};

        \draw [densely dotted,gray,rounded corners=6,thick] (-0.25,-3.15) rectangle (5.25,-0.85);
        \node at (2.5,-3.4) {\texttt{point2UV}};
    \end{tikzpicture}
    \caption{The network architecture of the proposed model.}
    \label{fig:architecture}
\end{figure}


==> figures/color_comparison.tex <==
\begin{figure*}
    \centering
    \begin{subfigure}{\linewidth}
        \centering
        \begin{tikzpicture}[spy using outlines={circle,orange,magnification=5,size=1.5cm,connect spies}]
            \node at (0,0) {\includegraphics[height=55pt,trim={200 70 200 70},clip]{images/color/apple_strudel.png}};
            \spy on (0,-0.5) in node [left] at (1.9,0);
            \node at (3.2,0) {\includegraphics[height=55pt,trim={210 70 190 45},clip]{images/color/barrel.png}};
            \spy on (3.2,-0.3) in node [left] at (5.1,0);
            \node at (6.4,0) {\includegraphics[height=55pt,trim={200 70 200 110},clip]{images/color/boat.png}};
            \spy on (6.05,-0.35) in node [left] at (8.3,0);
            \node at (9.6,0) {\includegraphics[height=55pt,trim={200 90 200 70},clip]{images/color/bus.png}};
            \spy on (9.9,0.06) in node [left] at (11.5,0);
            \node at (12.8,0) {\includegraphics[height=55pt,trim={210 45 190 60},clip]{images/color/house.png}};
            \spy on (12.6,-0.25) in node [left] at (14.7,0);
        \end{tikzpicture}
        \caption{OverfitColor}
        \label{fig:color-comparision-a}
    \end{subfigure}
    \\
    \begin{subfigure}{\linewidth}
        \centering
        \begin{tikzpicture}[spy using outlines={circle,orange,magnification=5,size=1.5cm,connect spies}]
            \node at (0,0) {\includegraphics[height=55pt,trim={200 70 200 70},clip]{images/decomposed-uv/apple_strudel.png}};
            \spy on (0,-0.5) in node [left] at (1.9,0);
            \node at (3.2,0) {\includegraphics[height=55pt,trim={210 70 190 45},clip]{images/decomposed-uv/barrel.png}};
            \spy on (3.2,-0.3) in node [left] at (5.1,0);
            \node at (6.4,0) {\includegraphics[height=55pt,trim={200 70 200 110},clip]{images/decomposed-uv/boat.png}};
            \spy on (6.05,-0.35) in node [left] at (8.3,0);
            \node at (9.6,0) {\includegraphics[height=55pt,trim={200 90 200 70},clip]{images/decomposed-uv/bus.png}};
            \spy on (9.9,0.06) in node [left] at (11.5,0);
            \node at (12.8,0) {\includegraphics[height=55pt,trim={210 45 190 60},clip]{images/decomposed-uv/house.png}};
            \spy on (12.6,-0.25) in node [left] at (14.7,0);
        \end{tikzpicture}
        \caption{Ours}
        \label{fig:color-comparision-b}
    \end{subfigure}
    \\
    \begin{subfigure}{\linewidth}
        \centering
        \begin{tikzpicture}[spy using outlines={circle,orange,magnification=5,size=1.5cm,connect spies}]
            \node at (0,0) {\includegraphics[height=55pt,trim={200 70 200 70},clip]{images/gt/apple_strudel.png}};
            \spy on (0,-0.5) in node [left] at (1.9,0);
            \node at (3.2,0) {\includegraphics[height=55pt,trim={210 70 190 45},clip]{images/gt/barrel.png}};
            \spy on (3.2,-0.3) in node [left] at (5.1,0);
            \node at (6.4,0) {\includegraphics[height=55pt,trim={200 70 200 110},clip]{images/gt/boat.png}};
            \spy on (6.05,-0.35) in node [left] at (8.3,0);
            \node at (9.6,0) {\includegraphics[height=55pt,trim={200 90 200 70},clip]{images/gt/bus.png}};
            \spy on (9.9,0.06) in node [left] at (11.5,0);
            \node at (12.8,0) {\includegraphics[height=55pt,trim={210 45 190 60},clip]{images/gt/house.png}};
            \spy on (12.6,-0.25) in node [left] at (14.7,0);
        \end{tikzpicture}
        \caption{GT}
        \label{fig:color-comparision-c}
    \end{subfigure}
    \caption{The diffuse color of the surface sample points, with zoom-in views shown on the right of each example. Our method can preserve more high frequency details in the diffuse mapping results, compared to learning the surface color directly as a continuous function.}
    \label{fig:color-comparision}
\end{figure*}


==> figures/model_comparison.tex <==
\begin{figure}
    \centering
    \begin{subfigure}{0.24\linewidth}
        \centering
        \begin{tikzpicture}
            \node at (0,0) {\includegraphics[height=45pt,trim={16 16 16 16},clip]{images/model-comparison/apple-strudel/srn.png}};
            \node at (0,-1.7) {\includegraphics[height=45pt,trim={16 16 16 16},clip]{images/model-comparison/choco-santa-claus/srn.png}};
            % \node at (0,-2) {\includegraphics[height=45pt,trim={16 16 16 16},clip]{images/model-comparison/plum/srn.png}};
            \node at (0,-3.4) {\includegraphics[height=45pt,trim={16 16 16 16},clip]{images/model-comparison/watermelon/srn.png}};
        \end{tikzpicture}
        \caption{SRN}
        \label{fig:model-comparison-a}
    \end{subfigure}
    \hfil
    \begin{subfigure}{0.24\linewidth}
        \centering
        \begin{tikzpicture}
            \node at (0,0) {\includegraphics[height=45pt,trim={16 16 16 16},clip]{images/model-comparison/apple-strudel/nerf.png}};
            \node at (0,-1.7) {\includegraphics[height=45pt,trim={16 16 16 16},clip]{images/model-comparison/choco-santa-claus/nerf.png}};
            % \node at (0,-2) {\includegraphics[height=45pt,trim={16 16 16 16},clip]{images/model-comparison/plum/nerf.png}};
            \node at (0,-3.4) {\includegraphics[height=45pt,trim={16 16 16 16},clip]{images/model-comparison/watermelon/nerf.png}};
        \end{tikzpicture}
        \caption{NeRF}
        \label{fig:model-comparison-b}
    \end{subfigure}
    \hfil
    \begin{subfigure}{0.24\linewidth}
        \centering
        \begin{tikzpicture}
            \node at (0,0) {\includegraphics[height=45pt,trim={128 128 128 128},clip]{images/model-comparison/apple-strudel/ours.png}};
            \node at (0,-1.7) {\includegraphics[height=45pt,trim={128 128 128 128},clip]{images/model-comparison/choco-santa-claus/ours.png}};
            % \node at (0,-2) {\includegraphics[height=45pt,trim={128 128 128 128},clip]{images/model-comparison/plum/ours.png}};
            \node at (0,-3.4) {\includegraphics[height=45pt,trim={128 128 128 128},clip]{images/model-comparison/watermelon/ours.png}};
        \end{tikzpicture}
        \caption{Ours}
        \label{fig:model-comparison-c}
    \end{subfigure}
    \hfil
    \begin{subfigure}{0.24\linewidth}
        \centering
        \begin{tikzpicture}
            \node at (0,0) {\includegraphics[height=45pt,trim={128 128 128 128},clip]{images/model-comparison/apple-strudel/gt.png}};
            \node at (0,-1.7) {\includegraphics[height=45pt,trim={128 128 128 128},clip]{images/model-comparison/choco-santa-claus/gt.png}};
            % \node at (0,-2) {\includegraphics[height=45pt,trim={128 128 128 128},clip]{images/model-comparison/plum/gt.png}};
            \node at (0,-3.4) {\includegraphics[height=45pt,trim={128 128 128 128},clip]{images/model-comparison/watermelon/gt.png}};
        \end{tikzpicture}
        \caption{GT}
        \label{fig:model-comparison-d}
    \end{subfigure}
    \caption{Comparison between the texture mapping results by our method and the synthesized views by neural appearance models.}
    \label{fig:model-comparison}
\end{figure}


==> figures/model_pruning_visual.tex <==
\begin{figure}
    \centering
    \begin{subfigure}{\linewidth}
        \centering
        \begin{tikzpicture}
            \node at (0,0) {\includegraphics[height=29pt,trim={250 100 250 100},clip]{images/decomposed-uv/mario_uv_layout_pred.png}};
            \node at (1.2,0) {\includegraphics[height=29pt,trim={250 100 250 100},clip]{images/model-pruning/point2component/pruned_0.3685.png}};
            \node at (2.4,0) {\includegraphics[height=29pt,trim={250 100 250 100},clip]{images/model-pruning/point2component/pruned_0.6437.png}};
            \node at (3.6,0) {\includegraphics[height=29pt,trim={250 100 250 100},clip]{images/model-pruning/point2component/pruned_0.8442.png}};
            \node at (4.8,0) {\includegraphics[height=29pt,trim={250 100 250 100},clip]{images/model-pruning/point2component/pruned_0.9565.png}};
            \node at (6,0) {\includegraphics[height=29pt,trim={250 100 250 100},clip]{images/model-pruning/point2component/pruned_0.9939.png}};
            \node at (0,-0.7) {$\SI{0}{\percent}$};
            \node at (1.2,-0.7) {$\SI{36.9}{\percent}$};
            \node at (2.4,-0.7) {$\SI{64.4}{\percent}$};
            \node at (3.6,-0.7) {$\SI{84.4}{\percent}$};
            \node at (4.8,-0.7) {$\SI{95.7}{\percent}$};
            \node at (6,-0.7) {$\SI{99.4}{\percent}$};
        \end{tikzpicture}
        \caption{Pruning \texttt{point2component} only}
        \label{fig:model-pruning-visual-a}
    \end{subfigure}
    \\
    \begin{subfigure}{\linewidth}
        \centering
        \begin{tikzpicture}
            \node at (0,0) {\includegraphics[height=29pt,trim={250 100 250 100},clip]{images/decomposed-uv/mario_uv_layout_pred.png}};
            \node at (1.2,0) {\includegraphics[height=29pt,trim={250 100 250 100},clip]{images/model-pruning/point2UV/pruned_0.3685.png}};
            \node at (2.4,0) {\includegraphics[height=29pt,trim={250 100 250 100},clip]{images/model-pruning/point2UV/pruned_0.6437.png}};
            \node at (3.6,0) {\includegraphics[height=29pt,trim={250 100 250 100},clip]{images/model-pruning/point2UV/pruned_0.8442.png}};
            \node at (4.8,0) {\includegraphics[height=29pt,trim={250 100 250 100},clip]{images/model-pruning/point2UV/pruned_0.9565.png}};
            \node at (6,0) {\includegraphics[height=29pt,trim={250 100 250 100},clip]{images/model-pruning/point2UV/pruned_0.9939.png}};
            \node at (0,-0.7) {$\SI{0}{\percent}$};
            \node at (1.2,-0.7) {$\SI{36.9}{\percent}$};
            \node at (2.4,-0.7) {$\SI{64.4}{\percent}$};
            \node at (3.6,-0.7) {$\SI{84.4}{\percent}$};
            \node at (4.8,-0.7) {$\SI{95.7}{\percent}$};
            \node at (6,-0.7) {$\SI{99.4}{\percent}$};
        \end{tikzpicture}
        \caption{Pruning \texttt{point2UV} only}
        \label{fig:model-pruning-visual-b}
    \end{subfigure}
    \caption{The predicted UV coordinates (shown as scatter charts) of the Mario object by our model with \texttt{point2component} and \texttt{point2UV} pruned at different rates (shown in percentage below each scatter chart) using the \texttt{smallest} strategy.}%, by (a)~pruning \texttt{point2component} only and (b)~pruning \texttt{point2UV} only.}
    \label{fig:model-pruning-visual}
\end{figure}


==> figures/normal_mapping.tex <==
\begin{figure}[t!]
    \centering
    \begin{subfigure}{\linewidth}
        \centering
        \begin{tikzpicture}
            \node at (0,0) {\includegraphics[height=45pt,trim={50 50 50 50},clip]{images/normal-mapping/apple_strudel_sdf_normal.png}};
            \node at (1.7,0) {\includegraphics[height=45pt,trim={50 50 50 50},clip]{images/normal-mapping/barrel_sdf_normal.png}};
            \node at (3.4,0) {\includegraphics[height=45pt,trim={50 50 50 50},clip]{images/normal-mapping/choco_easter_bunny_sdf_normal.png}};
            \node at (5.1,0) {\includegraphics[height=45pt,trim={50 50 50 50},clip]{images/normal-mapping/cabin_sdf_normal.png}};
            \node at (0,-1.7) {\includegraphics[height=45pt,trim={50 50 50 50},clip]{images/normal-mapping/choco_santa_claus_sdf_normal.png}};
            \node at (1.7,-1.7) {\includegraphics[height=45pt,trim={50 50 50 50},clip]{images/normal-mapping/house_sdf_normal.png}};
            \node at (3.4,-1.7) {\includegraphics[height=45pt,trim={50 50 50 50},clip]{images/normal-mapping/statuette_sdf_normal.png}};
            \node at (5.1,-1.7) {\includegraphics[height=45pt,trim={50 50 50 50},clip]{images/normal-mapping/watermelon_sdf_normal.png}};
        \end{tikzpicture}
        \caption{Without normal mapping}
        \label{fig:normal-mapping-a}
    \end{subfigure}
    \\
    \begin{subfigure}{\linewidth}
        \centering
        \begin{tikzpicture}
            \node at (0,0) {\includegraphics[height=45pt,trim={50 50 50 50},clip]{images/normal-mapping/apple_strudel_normal_map.png}};
            \node at (1.7,0) {\includegraphics[height=45pt,trim={50 50 50 50},clip]{images/normal-mapping/barrel_normal_map.png}};
            \node at (3.4,0) {\includegraphics[height=45pt,trim={50 50 50 50},clip]{images/normal-mapping/choco_easter_bunny_normal_map.png}};
            \node at (5.1,0) {\includegraphics[height=45pt,trim={50 50 50 50},clip]{images/normal-mapping/cabin_normal_map.png}};
            \node at (0,-1.7) {\includegraphics[height=45pt,trim={50 50 50 50},clip]{images/normal-mapping/choco_santa_claus_normal_map.png}};
            \node at (1.7,-1.7) {\includegraphics[height=45pt,trim={50 50 50 50},clip]{images/normal-mapping/house_normal_map.png}};
            \node at (3.4,-1.7) {\includegraphics[height=45pt,trim={50 50 50 50},clip]{images/normal-mapping/statuette_normal_map.png}};
            \node at (5.1,-1.7) {\includegraphics[height=45pt,trim={50 50 50 50},clip]{images/normal-mapping/watermelon_normal_map.png}};
        \end{tikzpicture}
        \caption{With normal mapping}
        \label{fig:normal-mapping-b}
    \end{subfigure}
    \caption{Application of normal maps to neural implicit surfaces.}
    \label{fig:normal-mapping}
\end{figure}


==> figures/overview.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
        \node at (3.3,0.8) {\includegraphics[width=0.12\linewidth]{images/normal-mapping/barrel_sdf_normal.png}};
        \node at (3.3,-0.8) {\includegraphics[width=0.12\linewidth,trim={250 100 250 100},clip]{images/overview/barrel_uv_layout_pred.png}};
        \node at (5.4,-0.4) {\includegraphics[width=0.16\linewidth,trim={120 120 120 120},clip]{images/overview/barrel.png}};
        \node at (5.4,-1.3) {Rendered result};
        \node at (0,0.8) {\includegraphics[width=0.12\linewidth,trim={340 100 340 100},clip]{images/overview/point_samples.png}};
        \node at (0,0.2) {Sample points};
        \draw[red!60,-{Triangle[width=18pt,length=5pt]},line width=10pt] (0.55,0.8) -- (0.85,0.8);
        \draw[red!60,-{Triangle[width=18pt,length=5pt]},line width=10pt] (0,0) -- (0,-0.3);
        \node at (0,-0.8) {\includegraphics[width=0.12\linewidth,trim={340 100 340 100},clip]{images/overview/decomposition.png}};
        \node at (0,-1.55) {\begin{tabular}{c}
        Decomposed \\
        sample points
        \end{tabular}};
        \draw[red!60,-{Triangle[width=18pt,length=5pt]},line width=10pt] (0.55,-0.8) -- (0.85,-0.8);
        % \draw[red!60,-{Triangle[width=18pt,length=5pt]},line width=10pt] (0.8,0.35) -- (1.05,0.55);
        % \draw[red!60,-{Triangle[width=18pt,length=5pt]},line width=10pt] (0.8,-0.35) -- (1.05,-0.55);
        \node at (1.8,0.8) {\input{images/overview/neural_implicit_surface}};
        \node at (2.55,0.2) {Implicit surface};
        % \node at (3,0.2) {
        % \begin{tabular}{c}
        % implicit \\
        % surface
        % \end{tabular}};
        \node at (1.8,-0.8) {\input{images/overview/neural_implicit_parameterization}};
        \node at (2.55,-1.4) {Implicit parameterization};
        % \node at (4,-2.2) {
        % \begin{tabular}{c}
        % implicit \\
        % parameterization
        % \end{tabular}};
        \draw[red!60,-{Triangle[width=18pt,length=5pt]},line width=10pt] (2.5,0.8) -- (2.8,0.8);
        \draw[red!60,-{Triangle[width=18pt,length=5pt]},line width=10pt] (2.5,-0.8) -- (2.8,-0.8);
        \node at (2.55,-1.7) {$+$};
        \node at (2.1,-2.4) {\includegraphics[width=0.095\linewidth]{images/overview/barrel_diffuse.png}};
        \node at (3,-2.4) {\includegraphics[width=0.095\linewidth]{images/overview/barrel_normal.png}};
        \node at (2.55,-3) {Texture maps};

        \draw [densely dotted,gray,rounded corners=6,thick] (1.1,-3.2) rectangle (4,-0.3);

        \draw[decorate,decoration={brace,amplitude=5}] (4.1,0.8) -- (4.1,-1.6);
        \draw[red!60,-{Triangle[width=18pt,length=5pt]},line width=10pt] (4.4,-0.4) -- (4.7,-0.4);
    \end{tikzpicture}
    \caption{The pipeline of applying our neural implicit surface parameterization to the neural implicit surface to enable texture mapping. For each object, we train two neural representations, one representing the implicit surface and the other representing the implicit parameterization. Then, when rendering the object, we can derive the associated 2D UV coordinate for any 3D location on the zero isocontour defined by the neural implicit surface, thus allowing for texture mapping.}
    \label{fig:overview}
\end{figure}


==> figures/texture_editing.tex <==
\begin{figure}
    \centering
    \begin{subfigure}{0.49\linewidth}
        \centering
        \begin{tikzpicture}
            \node at (0,0) {\includegraphics[height=49pt]{images/texture-editing/diffuse-maps/watermelon.png}};
            \node at (1.8,0) {\includegraphics[height=49pt,trim={80 80 80 80},clip]{images/texture-editing/rendered-images/watermelon.png}};
            \node at (0,-1.8) {\includegraphics[height=49pt]{images/texture-editing/diffuse-maps/bus.png}};
            \node at (1.8,-1.8) {\includegraphics[height=49pt,trim={80 80 80 80},clip]{images/texture-editing/rendered-images/bus.png}};
        \end{tikzpicture}
        \caption{Original diffuse maps}
        \label{fig:texture-editing-a}
    \end{subfigure}
    \hfil
    \begin{subfigure}{0.49\linewidth}
        \centering
        \begin{tikzpicture}
            \node at (0,0) {\includegraphics[height=49pt]{images/texture-editing/diffuse-maps/watermelon_edited.png}};
            \node at (1.8,0) {\includegraphics[height=49pt,trim={80 80 80 80},clip]{images/texture-editing/rendered-images/watermelon_edited.png}};
            \node at (0,-1.8) {\includegraphics[height=49pt]{images/texture-editing/diffuse-maps/bus_edited.png}};
            \node at (1.8,-1.8) {\includegraphics[height=49pt,trim={80 80 80 80},clip]{images/texture-editing/rendered-images/bus_edited.png}};
        \end{tikzpicture}
        \caption{Edited diffuse maps}
        \label{fig:texture-editing-b}
    \end{subfigure}
    % \begin{tikzpicture}
    %     \node at (0.95,-3.1) {Original diffuse maps};
    %     \node at (4.95,-3.1) {Edited diffuse maps};
    % \end{tikzpicture}
    \caption{Editing the diffuse maps applied to neural implicit surfaces, with the rendered results shown on the right side of each diffuse map.}
    \label{fig:texture-editing}
\end{figure}


==> figures/uv_comparison.tex <==
\begin{figure*}[t!]
    \centering
    \begin{subfigure}{\linewidth}
        \centering
        \begin{tikzpicture}[spy using outlines={circle,orange,magnification=5,size=1.5cm, connect spies}]
            \node at (0.5,0) {\includegraphics[height=60pt,trim={250 90 250 90},clip]{images/uv/apple_uv_layout_pred.png}};
            \node at (0,-2) {\includegraphics[height=55pt,trim={200 70 200 70},clip]{images/uv/apple.png}};
            \spy on (-0.2,-1.6) in node [left] at (1.9,-2);
            \node at (3.7,0) {\includegraphics[height=60pt,trim={250 90 250 90},clip]{images/uv/banana_uv_layout_pred.png}};
            \node at (3.2,-2) {\includegraphics[height=55pt,trim={200 70 200 70},clip]{images/uv/banana.png}};
            \spy on (2.65,-2.65) in node [left] at (5.1,-2);
            \node at (6.9,0) {\includegraphics[height=60pt,trim={250 90 250 90},clip]{images/uv/boat_uv_layout_pred.png}};
            \node at (6.4,-2) {\includegraphics[height=55pt,trim={200 70 200 110},clip]{images/uv/boat.png}};
            \spy on (6.05,-2.35) in node [left] at (8.3,-2);
            \node at (10.1,0) {\includegraphics[height=60pt,trim={250 90 250 90},clip]{images/uv/mario_uv_layout_pred.png}};
            \node at (9.6,-2) {\includegraphics[height=55pt,trim={200 55 200 55},clip]{images/uv/mario.png}};
            \spy on (10,-2.2) in node [left] at (11.5,-2);
            \node at (13.3,0) {\includegraphics[height=60pt,trim={250 90 250 90},clip]{images/uv/luigi_uv_layout_pred.png}};
            \node at (12.8,-2) {\includegraphics[height=55pt,trim={200 55 200 55},clip]{images/uv/luigi.png}};
            \spy on (12.5,-2.4) in node [left] at (14.7,-2);
        \end{tikzpicture}
        \caption{\texttt{point2UV}}
        \label{fig:uv-comparision-a}
    \end{subfigure}
    \\
    \begin{subfigure}{\linewidth}
        \centering
        \begin{tikzpicture}[spy using outlines={circle,orange,magnification=5,size=1.5cm, connect spies}]
            \node at (0.5,0) {\includegraphics[height=60pt,trim={250 90 250 90},clip]{images/decomposed-uv/apple_uv_layout_pred.png}};
            \node at (0,-2) {\includegraphics[height=55pt,trim={200 70 200 70},clip]{images/decomposed-uv/apple.png}};
            \spy on (-0.2,-1.6) in node [left] at (1.9,-2);
            \node at (3.7,0) {\includegraphics[height=60pt,trim={250 90 250 90},clip]{images/decomposed-uv/banana_uv_layout_pred.png}};
            \node at (3.2,-2) {\includegraphics[height=55pt,trim={200 70 200 70},clip]{images/decomposed-uv/banana.png}};
            \spy on (2.65,-2.65) in node [left] at (5.1,-2);
            \node at (6.9,0) {\includegraphics[height=60pt,trim={250 90 250 90},clip]{images/decomposed-uv/boat_uv_layout_pred.png}};
            \node at (6.4,-2) {\includegraphics[height=55pt,trim={200 70 200 110},clip]{images/decomposed-uv/boat.png}};
            \spy on (6.05,-2.35) in node [left] at (8.3,-2);
            \node at (10.1,0) {\includegraphics[height=60pt,trim={250 90 250 90},clip]{images/decomposed-uv/mario_uv_layout_pred.png}};
            \node at (9.6,-2) {\includegraphics[height=55pt,trim={200 55 200 55},clip]{images/decomposed-uv/mario.png}};
            \spy on (10,-2.2) in node [left] at (11.5,-2);
            \node at (13.3,0) {\includegraphics[height=60pt,trim={250 90 250 90},clip]{images/decomposed-uv/luigi_uv_layout_pred.png}};
            \node at (12.8,-2) {\includegraphics[height=55pt,trim={200 55 200 55},clip]{images/decomposed-uv/luigi.png}};
            \spy on (12.5,-2.4) in node [left] at (14.7,-2);
        \end{tikzpicture}
        \caption{Ours (\texttt{point2component} + \texttt{point2UV})}
        \label{fig:uv-comparision-b}
    \end{subfigure}
    \\
    \begin{subfigure}{\linewidth}
        \centering
        \begin{tikzpicture}[spy using outlines={circle,orange,magnification=5,size=1.5cm, connect spies}]
            \node at (0.5,0) {\includegraphics[height=60pt,trim={250 90 250 90},clip]{images/gt/apple_uv_layout_gt.png}};
            \node at (0,-2) {\includegraphics[height=55pt,trim={200 70 200 70},clip]{images/gt/apple.png}};
            \spy on (-0.2,-1.6) in node [left] at (1.9,-2);
            \node at (3.7,0) {\includegraphics[height=60pt,trim={250 90 250 90},clip]{images/gt/banana_uv_layout_gt.png}};
            \node at (3.2,-2) {\includegraphics[height=55pt,trim={200 70 200 70},clip]{images/gt/banana.png}};
            \spy on (2.65,-2.65) in node [left] at (5.1,-2);
            \node at (6.9,0) {\includegraphics[height=60pt,trim={250 90 250 90},clip]{images/gt/boat_uv_layout_gt.png}};
            \node at (6.4,-2) {\includegraphics[height=55pt,trim={200 70 200 110},clip]{images/gt/boat.png}};
            \spy on (6.05,-2.35) in node [left] at (8.3,-2);
            \node at (10.1,0) {\includegraphics[height=60pt,trim={250 90 250 90},clip]{images/gt/mario_uv_layout_gt.png}};
            \node at (9.6,-2) {\includegraphics[height=55pt,trim={200 55 200 55},clip]{images/gt/mario.png}};
            \spy on (10,-2.2) in node [left] at (11.5,-2);
            \node at (13.3,0) {\includegraphics[height=60pt,trim={250 90 250 90},clip]{images/gt/luigi_uv_layout_gt.png}};
            \node at (12.8,-2) {\includegraphics[height=55pt,trim={200 55 200 55},clip]{images/gt/luigi.png}};
            \spy on (12.5,-2.4) in node [left] at (14.7,-2);
        \end{tikzpicture}
        \caption{GT}
        \label{fig:uv-comparision-c}
    \end{subfigure}
    \caption{The UV coordinates of the surface sample points, plotted as scatter charts, with the corresponding diffuse mapping results along with the zoom-in views shown on the bottom of each example. With conditioned input to \texttt{point2UV}, the noisy results in the UV predictions can be largely mitigated, resulting in almost identical diffuse mapping results to the GT.}
    \label{fig:uv-comparision}
\end{figure*}


==> images/model-pruning/pruning_comparison.tex <==
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[trim axis group left, trim axis group right]
\hspace{2mm}
\pgfmathsetlengthmacro\MajorTickLength{
  \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=40pt},
legend to name={pruning_strategies}, legend columns=-1,
width=0.55\linewidth]
\nextgroupplot[
tick align=outside,
xtick pos=left,
ytick pos=left,
major tick length=\MajorTickLength,
ticklabel style={font=\scriptsize},
x grid style={white!69.0196078431373!black},
xlabel={Pruning rate (\%)},
x label style={font=\scriptsize,anchor=mid},
xmin=16.0305, xmax=103.3595,
xtick style={color=black},
xtick={20,40,60,100},
extra x ticks={84.4},
extra tick style={grid=major,major grid style=thick},
xticklabel style={rotate=30},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
y label style={at={(axis description cs:-0.28,0.5)},font=\scriptsize,anchor=mid},
ymin=0.439805, ymax=1.016095,
ytick style={color=black}
]
\addplot [semithick, color0, mark=o, mark size=2, mark options={solid}]
table {%
20 0.9888
36.85 0.9894
51.52 0.9897
64.37 0.9899
75.42 0.9892
84.42 0.9859
91.17 0.9754
95.65 0.9355
98.2 0.4912
99.39 0.4912
};
\addplot [semithick, color1, mark=triangle, mark size=2, mark options={solid}]
table {%
20 0.989
36.85 0.9892
51.52 0.9894
64.37 0.9889
75.42 0.9846
84.42 0.9679
91.17 0.491
95.65 0.491
98.2 0.491
99.39 0.491
};
\addplot [semithick, color2, mark=x, mark size=2, mark options={solid}]
table {%
20 0.9887
36.85 0.9891
51.52 0.9893
64.37 0.9893
75.42 0.9888
84.42 0.5202
91.17 0.5122
95.65 0.5015
98.2 0.4905
99.39 0.466
};

\nextgroupplot[
tick align=outside,
xtick pos=left,
ytick pos=left,
major tick length=\MajorTickLength,
ticklabel style={font=\scriptsize},
x grid style={white!69.0196078431373!black},
xlabel={Pruning rate (\%)},
x label style={font=\scriptsize,anchor=mid},
xmin=16.0305, xmax=103.3595,
xtick style={color=black},
xtick={20,40,80,100},
extra x ticks={64.4},
extra tick style={grid=major,major grid style=thick},
xticklabel style={rotate=30},
y grid style={white!69.0196078431373!black},
ylabel={MAE},
y label style={at={(axis description cs:-0.28,0.5)},font=\scriptsize,anchor=mid},
ymin=-0.0107, ymax=0.2313,
ytick style={color=black}
]
\addplot [semithick, color0, mark=o, mark size=2, mark options={solid}]
table {%
20 0.0003
36.85 0.0003
51.52 0.0004
64.37 0.0005
75.42 0.0009
84.42 0.0019
91.17 0.0041
95.65 0.0099
98.2 0.0236
99.39 0.1571
};
\addplot [semithick, color1, mark=triangle, mark size=2, mark options={solid}]
table {%
20 0.0003
36.85 0.0003
51.52 0.0003
64.37 0.0006
75.42 0.0009
84.42 0.0018
91.17 0.0039
95.65 0.0094
98.2 0.0234
99.39 0.2168
};
\addplot [semithick, color2, mark=x, mark size=2, mark options={solid}]
table {%
20 0.0003
36.85 0.0003
51.52 0.0004
64.37 0.0006
75.42 0.0011
84.42 0.0023
91.17 0.0066
95.65 0.0204
98.2 0.2203
99.39 0.2176
};
\coordinate (A) at (axis cs:64.37,0.0006);

\legend{\texttt{smallest},\texttt{smallest\char`_global},\texttt{large\char`_final}}
\end{groupplot}

\begin{axis}[
at={(0.55\linewidth,0.1\linewidth)},
width=0.35\linewidth,
height=0.35\linewidth,
log basis x={10},
xmin=50.5475744582952, xmax=76.8709169854605,
xmode=log,
extra x ticks={64.4},
extra tick style={grid=major,major grid style=thick},
ticks=none,
ymin=0.00026, ymax=0.00114
]
\addplot [semithick, color0, mark=o, mark size=2, mark options={solid}]
table {%
51.52 0.0004
64.37 0.0005
75.42 0.0009
};
\addplot [semithick, color1, mark=triangle, mark size=2, mark options={solid}]
table {%
51.52 0.0003
64.37 0.0006
75.42 0.0009
};
\addplot [semithick, color2, mark=x, mark size=2, mark options={solid}]
table {%
51.52 0.0004
64.37 0.0006
75.42 0.0011
};
\coordinate (B) at (axis cs:64.37,0.0006);
\end{axis}

\draw[-stealth] (A) -- (B|-0,0.1\linewidth);

\end{tikzpicture}

